KITTEN: A Knowledge-Intensive Evaluation of Image Generation on Visual Entities

Recent advances in text-to-image generation have improved the quality of synthesized images, but evaluations mainly focus on aesthetics or alignment with text prompts. Thus, it remains unclear whether these models can accurately represent a wide variety of realistic visual entities. To bridge this gap, we propose KITTEN, a benchmark for Knowledge-InTensive image generaTion on real-world ENtities. Using KITTEN, we conduct a systematic study of the latest text-to-image models and retrieval-augmented models, focusing on their ability to generate real-world visual entities, such as landmarks and animals. Analysis using carefully designed human evaluations, automatic metrics, and MLLM evaluations show that even advanced text-to-image models fail to generate accurate visual details of entities. While retrieval-augmented models improve entity fidelity by incorporating reference images, they tend to over-rely on them and struggle to create novel configurations of the entity in creative text prompts.

==> figs/autometric_per_category.tikz <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=1]
        \begin{groupplot}[
            group style={group size=1 by 2, vertical sep=5mm},
        ]




\nextgroupplot[
    width=\textwidth,
    height=3.25cm,
    ybar,
    ymin=10,
    ymax=95,
            bar width=1mm,
    symbolic x coords={Aircraft, Vehicle, Cuisine, Flower, Insect, Landmark, Plant, Sport},
    xtick=data,  %
    font=\scriptsize,
    ylabel={\texttt{Image-Entity(\%)}}, %
    xtick pos=left, %
    ytick pos=left, %
            scaled y ticks=false,        %
            nodes near coords,
            nodes near coords style={font=\tiny, rotate=90, anchor=west},
            yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick},
            axis lines=left,
            enlarge x limits=true,
            legend style={font=\scriptsize, at={(0.5, 1.35)}, anchor=north, draw=none, legend columns=-1},
        ]

            \addplot[fill=classa, area legend] coordinates {(Aircraft, 44.9) (Vehicle, 54.0) (Cuisine, 36.7) (Flower, 38.6) (Insect, 18.1) (Landmark, 30.6) (Plant, 18.9) (Sport, 37.9)}; %
            \addplot[fill=classb, area legend] coordinates {(Aircraft, 61.0) (Vehicle, 55.9) (Cuisine, 35.9) (Flower, 46.9) (Insect, 19.8) (Landmark, 35.3) (Plant, 20.7) (Sport, 33.1)}; %
            \addplot[fill=classc, area legend] coordinates {(Aircraft, 52.4) (Vehicle, 57.6) (Cuisine, 38.2) (Flower, 47.7) (Insect, 15.3) (Landmark, 34.3) (Plant, 21.8) (Sport, 36.9)}; %
            \addplot[fill=classd, area legend] coordinates {(Aircraft, 58.8) (Vehicle, 59.0) (Cuisine, 35.1) (Flower, 43.5) (Insect, 19.4) (Landmark, 36.6) (Plant, 21.5) (Sport, 36.9)}; %
            \addplot[fill=classe, area legend] coordinates {(Aircraft, 55.5) (Vehicle, 57.6) (Cuisine, 28.5) (Flower, 49.0) (Insect, 26.3) (Landmark, 38.2) (Plant, 26.7) (Sport, 28.8)}; %
            \addplot[fill=classf, area legend] coordinates {(Aircraft, 58.0) (Vehicle, 56.7) (Cuisine, 40.6) (Flower, 43.5) (Insect, 28.0) (Landmark, 40.7) (Plant, 25.0) (Sport, 37.1)}; %
            \addplot[fill=classg, area legend] coordinates {(Aircraft, 75.8) (Vehicle, 71.1) (Cuisine, 53.9) (Flower, 64.6) (Insect, 52.6) (Landmark, 54.5) (Plant, 45.0) (Sport, 48.2)}; %
                        \legend{SD, Imagen, Flux, Imagen-3, Custom-Diff, DreamBooth, Instruct-Imagen}
        \end{groupplot}
    \end{tikzpicture}
    
    

    \begin{tikzpicture}[scale = 1]
        \begin{groupplot}[
            group style={group size=1 by 2, vertical sep=5mm},
        ]


\nextgroupplot[
    width=0.75\textwidth,
    height=3.25cm,
    ybar,
    ymin=25.0,
    ymax=80.0,
    bar width=1mm,
    symbolic x coords={Basic, Location, Composition, Style, Material},
    xtick=data,
    font=\scriptsize,
    ylabel={\texttt{Image-Entity(\%)}},
    xtick pos=left,
    ytick pos=left,
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/.cd, fixed, precision=1, zerofill},
    axis lines=left,
    enlarge x limits=true
]
\addplot[fill=classa] coordinates {(Basic, 46.7) (Location, 37.9) (Composition, 29.5) (Style, 31.1) (Material, 34.9)};
\addplot[fill=classb] coordinates {(Basic, 47.2) (Location, 40.9) (Composition, 33.3) (Style, 37.6) (Material, 38.5)};
\addplot[fill=classc] coordinates {(Basic, 46.4) (Location, 39.4) (Composition, 31.6) (Style, 38.3) (Material, 36.8)};
\addplot[fill=classd] coordinates {(Basic, 48.3) (Location, 41.2) (Composition, 31.7) (Style, 40.3) (Material, 39.1)};
\addplot[fill=classe] coordinates {(Basic, 57.8) (Location, 41.1) (Composition, 34.8) (Style, 35.9) (Material, 40.0)};
\addplot[fill=classf] coordinates {(Basic, 59.7) (Location, 44.0) (Composition, 37.6) (Style, 37.1) (Material, 41.7)};
\addplot[fill=classg] coordinates {(Basic, 62.6) (Location, 57.3) (Composition, 56.6) (Style, 59.3) (Material, 60.6)};
        \end{groupplot}
    \end{tikzpicture}

\caption{\textbf{Performance analysis across domains and tasks.} 
\textbf{(Top)} Retrieval models achieve higher Image-Entity scores in the insect, landmark, and plant domains but perform worse in the cuisine and sport domains, possibly due to the varying occurrence of these entities in common image datasets. %
\textbf{(Bottom)} \textit{Location} scoring highest and \textit{Composition} the least. %
}
\label{fig:domain_and_task}
\end{figure}







==> figs/human_and_autometric.tikz <==
\begin{figure*}[!t]
    \centering
    \scriptsize
        \begin{minipage}{0.50\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                height=4.5cm, 
                width=1.05\textwidth, 
                xmin=2.4, xmax=4.3, 
                ymin=42, ymax=92, 
                xmajorgrids=true,
                ymajorgrids=true,
                    axis lines=left, 
                    axis background/.style={fill=cyan!5},
legend style={
        font=\scriptsize,
        at={(1.05, 0.5)}, %
        anchor=west %
    },                xlabel={Faithfulness to Entity},
                ylabel={Instruction-following},
                nodes near coords align={vertical}, 
            ]
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-1pt, 
                        yshift=-8pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    2.90    69.5    {Custom-Diff} \\
                    3.08    73.8    {DreamBooth} \\
                };
                \addlegendentry{Retrieval Models}
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=square*,
                    color=classa,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-5pt, 
                        yshift=7pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    2.51    72.2    {SD} \\
                    2.82    72.2    {Imagen} \\
                    2.74    76.9    {Flux} \\
                    3.17    83.6    {Imagen-3} \\
                };
                \addlegendentry{Backbone Models}
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=east, 
                        xshift=0pt, 
                        yshift=5pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    4.22    46.5    {Instruct-Imagen} \\
                };
            \end{axis}
        \end{tikzpicture}
        \end{minipage}
    \\
    \begin{minipage}{0.5\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                height=4.5cm, 
                width=1.05\textwidth, 
                xmin=0.33, xmax=0.59, 
                ymin=0.305, ymax=0.345, 
                xmajorgrids=true,
                ymajorgrids=true,
                    axis lines=left, 
                    axis background/.style={fill=cyan!5},
                legend pos=north east, 
                legend style={font=\scriptsize},
                xlabel={Image-Entity Alignment},
                ylabel={Image-Text Alignment},
                nodes near coords align={vertical}, 
            ]
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-5pt, 
                        yshift=-6pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    0.388   0.324   {Custom-Diff} \\
                    0.412   0.331   {DreamBooth} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=square*,
                    color=classa,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-10pt, 
                        yshift=8pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    0.350   0.338   {SD} \\
                    0.389   0.338   {Imagen-3} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=east, 
                        xshift=0pt, 
                        yshift=5pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    0.582   0.307   {Instruct-Imagen} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=square*,
                    color=classa,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=south, 
                        xshift=2pt, 
                        yshift=0pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    0.386   0.329   {Imagen} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=square*,
                    color=classa,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=south, 
                        xshift=-12pt, 
                        yshift=-3pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    0.380   0.329   {Flux} \\
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                height=4.5cm, 
                width=1.05\textwidth, 
                xmin=1.8, xmax=3.8, 
                ymin=2.5, ymax=4.4, 
                xmajorgrids=true,
                ymajorgrids=true,
                    axis lines=left, 
                    axis background/.style={fill=cyan!5},
                legend pos=north east, 
                legend style={font=\scriptsize},
                xlabel={MLLM Entity Alignment},
                ylabel={MLLM Text Alignment},
                nodes near coords align={vertical}, 
            ]
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=3pt, 
                        yshift=-2pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    2.82    3.37    {DreamBooth} \\
                };
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-1pt, 
                        yshift=-6pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    2.70    3.29    {Custom-Diff} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=square*,
                    color=classa,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=west, 
                        xshift=-8pt, 
                        yshift=5pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    2.39    3.46    {SD} \\
                    2.53    3.61    {Imagen} \\
                    2.04    3.96   {Flux} \\
                    2.83    4.17   {Imagen-3} \\
                };
                
                \addplot[
                    scatter,
                    only marks,
                    mark size=1.5pt, 
                    mark=*,
                    color=classg,
                    scatter src=explicit symbolic,
                    nodes near coords,
                    nodes near coords style={
                        font=\scriptsize, 
                        anchor=east, 
                        xshift=0pt, 
                        yshift=5pt, 
                        text=black
                    },
                ]
                table[meta=label] {
                    x       y       label
                    3.72    2.63    {Instruct-Imagen} \\
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    
\caption{\textbf{Evaluation results} of text-to-image models. \textbf{(Top)} Human evaluation illustrating the trade-off between faithfulness and instruction-following. \textbf{(Bottom left)} Automatic metric results. \textbf{(Bottom right)} MLLM-based evaluations.}

    \label{fig:tradeoff}
\end{figure*}


==> figs/teaser.tikz <==
\begin{figure}[t]
    \scriptsize
    \centering
    \setlength{\tabcolsep}{2pt} %
    \begin{tabular}{c@{\;\;}c@{\;\;}c@{\;\;}c}
        \bluebold{{Real Photo}} & \bluebold{{Stable Diffusion}} & \bluebold{\textbf{Adobe Firefly}} & \bluebold{\textbf{DALL-E 3}} \\
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/pyramid_photo.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/pyramid_sd.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/pyramid_firefly.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/pyramid_dalle.jpg} \\
        \multicolumn{4}{c}{\scriptsize \texttt{Great Pyramid of Giza}} \\
        \addlinespace
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/statue_photo.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/statue_sd.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/statue_firefly.jpg} & 
        \includegraphics[width=0.2\textwidth, height=2.5cm]{images/statue_dalle.jpg} \\
        \multicolumn{4}{c}{\scriptsize \texttt{Statue of Equality Ramanuja}} \\
    \end{tabular}
    \caption{\textbf{Can text-to-image models generate precise visual details of real-world entities?} State-of-the-art models effectively render well-known entities (e.g., Great Pyramid of Giza) but often struggle with less-known entities, resulting in hallucinated depictions.}
    \label{fig:image_comparison}
\end{figure}


